Calculating gravitational waves at infinity: the missing link

Gravitational-wave science requires waveform templates to be computed at future null infinity, the asymptotic boundary of spacetime. Numerical solutions of Einstein's equations typically rely on a Cauchy evolution on a finite computational domain, but can produce waveforms at infinity by performing a subsequent characteristic evolution that compactifies the spacetime. Such waveforms capture expected physical effects, like gravitational-wave memory and late-time, power-law tails. But this characteristic evolution requires initial data consistent with the interior Cauchy solution to avoid producing spurious, long-lived transients. A careful analysis shows that previous prescriptions for this initial data were not sufficiently consistent and provides a way to remedy the problem. The new initial data yield accurate waveforms from the first cycle onward. The construction is independent of the Cauchy formulation and enables the production of catalogs of robust waveforms at infinity.

==> Figures/cce_initial_data_schematic.tex <==
%% Scri: routed through \Igroup so this file and the body of the paper cannot
%% disagree about the symbol.  \providecommand, not \newcommand, so the
%% paper's own definition wins when this file is \input into it, and the
%% standalone build still has one.
\providecommand{\Igroup}{\mathscr{I}^{+}}

% Color palette (same as junkpic.tex)
\definecolor{darkblue}{RGB}{0, 48, 100}
\definecolor{myblue}{RGB}{0, 114, 189}
\definecolor{mygreen}{RGB}{0, 150, 80}
\definecolor{myorange}{RGB}{230, 140, 0}
\definecolor{myred}{RGB}{220, 30, 30}
\definecolor{mypurple}{RGB}{130, 60, 180}

\begin{tikzpicture}[
    line cap=round,
    outgw/.style={line width=2.0pt, -{Stealth[length=3.2mm, width=2.6mm]},
      decorate, decoration={snake, amplitude=1.1mm, segment length=5mm,
        post length=3mm}},
    ingw/.style={line width=1.6pt, -{Stealth[length=3.2mm, width=2.6mm]},
      decorate, decoration={snake, amplitude=1.1mm, segment length=5mm,
        post length=3mm}},
    cauchyfoliation/.style={mypurple!40, line width=0.9pt},
    ccefoliation/.style={myorange!40, line width=0.9pt},
  ]

    % ------------------------------------------------------------------
  % Fainter foliations forward in time (drawn first, behind everything)
  % ------------------------------------------------------------------
  
  % First matched pair of slices
  \draw[cauchyfoliation] (-4.3,0.6) -- (0,0.6);
  \draw[ccefoliation]    (0,0.6) -- (4.3,4.9);
  
  % Second matched pair of slices
  \draw[cauchyfoliation] (-4.3,1.2) -- (0,1.2);
  \draw[ccefoliation]    (0,1.2) -- (4.0,5.2);

  % ------------------------------------------------------------------
  % Cauchy domain (left of the worldtube)
  % ------------------------------------------------------------------
  % Inspiraling binary worldlines from the Peters--Mathews formulas
  % (separation ~ (t_merg - t)^(1/4), phase ~ (t_merg - t)^(5/8)),
  % merging into a remnant
  \begin{scope}[shift={(-2.2,0)}]
    \newcommand{\Tmerg}{5.6}
    \newcommand{\Tscale}{30}
    \newcommand{\Rscale}{0.16}
    % The trailing `r' inside sin() tells TikZ we're using radians
    \draw[black, very thick, variable=\t, domain=0:\Tmerg, samples=500]
      plot ({\Rscale * (\Tscale*(\Tmerg-\t))^(1/4)
             * sin((\Tscale*(\Tmerg-\t))^(5/8) r)}, {\t});
    \draw[black, very thick, variable=\t, domain=0:\Tmerg, samples=500]
      plot ({-\Rscale * (\Tscale*(\Tmerg-\t))^(1/4)
             * sin((\Tscale*(\Tmerg-\t))^(5/8) r)}, {\t});
    % Remnant worldline after merger
    \draw[black, very thick] (0,\Tmerg) -- (0,7.0);
  \end{scope}
  % Backup: previous hand-drawn braid
  %\begin{scope}[shift={(-2.5,0)}]
  %  \draw[black, very thick]
  %    (-0.5,0) to[out=90,in=-90] (0.5,1) to[out=90,in=-90] (-0.4,1.8)
  %    to[out=90,in=-90] (0.3,2.5) to[out=90,in=-90] (-0.2,3.1)
  %    to[out=90,in=-90] (0.1,3.6) to[out=90,in=-90] (0,4.1) -- (0,7);
  %  \draw[black, very thick]
  %    (0.5,0) to[out=90,in=-90] (-0.5,1) to[out=90,in=-90] (0.4,1.8)
  %    to[out=90,in=-90] (-0.3,2.5) to[out=90,in=-90] (0.2,3.1)
  %    to[out=90,in=-90] (-0.1,3.6) to[out=90,in=-90] (0,4.1);
  %\end{scope}

  % Cauchy initial data surface
  \draw[mypurple, line width=1.4pt, double] (-4.3,0) --
    node[pos=0.45, below=3pt, font=\large\bfseries] {Cauchy initial data}
    (0,0);

  % Radiation from the binary crossing the worldtube (45 degrees)
  \draw[myblue, outgw] (-1.55, 0.80) -- (-0.25, 2.10);
  \draw[myblue, outgw] (-1.55, 2.75) -- (-0.25, 4.05);

  % ------------------------------------------------------------------
  % Characteristic domain (right of the worldtube)
  % ------------------------------------------------------------------
  % Worldtube
  \draw[darkblue, line width=2.5pt] (0,0) --
    node[pos=0.92, left=4pt, black, font=\Large] {$\Gamma$} (0,7);

  % Future null infinity
  \draw[black, line width=2.5pt] (1.4,7.8) --
    node[pos=0.05, above right=2pt, black, font=\Large] {$\Igroup$}
    (5.2,4.0);

  % CCE initial data slice
  \draw[myorange, line width=1.4pt, double] (0,0) -- (4.6,4.6);
  \node[myorange, font=\large\bfseries, rotate=45] at (2.29,1.41)
    {CCE initial data};

  % Radial coordinate along the slice
  %\draw[black, line width=1.2pt, -{Stealth[length=2.8mm, width=2.2mm]}]
  %  (0.35,1.55) -- (1.20,2.40) node[right=2pt, font=\large] {$r$};

  % Outgoing radiation (45 degrees, parallel to the null slices)
  \draw[myblue, outgw] ($(0.5,0.55)$) -- ($(1.9,1.85)$);
    
  \node[myblue, font=\small\bfseries,
  rotate=45,
  align=center] at (1.0,4.0) {Outgoing\\ radiation};

  % Back-scattered ingoing radiation crossing the slice (45 degrees)
  \draw[mygreen, ingw] (4.05,3.15) -- (3.05,4.15);
  \draw[mygreen, ingw] (4.60,3.70) -- (3.60,4.70);
  \node[mygreen, font=\small\bfseries,
  rotate=-45,
  align=center] at (2.1,5.8)
    {Back-scattered\\ ingoing radiation};

  % Matching point on the worldtube
  \fill[myred] (0,0) circle (0.15);
  \node[myred, anchor=north, font=\large\bfseries] at (1.2,-0.12) {Matching};
  \node[black, anchor=north, font=\large] at (1.2,-0.62)
    {$\partial_r^n J\rvert_\Gamma$};

\end{tikzpicture}

